Efficient Controller Learning from Human Preferences and Numerical Data Via Multi-Modal Surrogate Models

Tuning control policies manually to meet high-level objectives is often time-consuming. Bayesian optimization provides a data-efficient framework for automating this process using numerical evaluations of an objective function. However, many systems, particularly those involving humans, require optimization based on subjective criteria. Preferential Bayesian optimization addresses this by learning from pairwise comparisons instead of quantitative measurements, but relying solely on preference data can be inefficient. We propose a multi-fidelity, multi-modal Bayesian optimization framework that integrates low-fidelity numerical data with high-fidelity human preferences. Our approach employs Gaussian process surrogate models with both hierarchical, autoregressive and non-hierarchical, coregionalization-based structures, enabling efficient learning from mixed-modality data. We illustrate the framework by tuning an autonomous vehicle's trajectory planner, showing that combining numerical and preference data significantly reduces the need for experiments involving the human decision maker while effectively adapting driving style to individual preferences.

==> fig_1_overview.tex <==
\newcommand{\myfigsize}{\small}

\begin{tikzpicture}[
    block/.style={rectangle, draw, minimum width=1.4cm, minimum height=0.6cm, align=center},
    colorblock/.style={block, minimum width=0.8cm, minimum height=0.6cm, 
        draw=black,
        fill=black,
        fill opacity=0.1,
        text opacity=1,
        rounded corners,
    },
    redblock/.style={colorblock, draw=red!50!black, fill=red!80!black},
    greenblock/.style={colorblock, draw=green!50!black, fill=green!80!black},
    line/.style={-{Latex}},
    dashedarrow/.style={-latex, double, dashed}
]

% ===== System 1 =====
\node[block] (system1) {\myfigsize$f(x_t, u_t)$};
\node[block, below=0.2cm of system1] (policy1) {\myfigsize$\pi_\xi(x_t)$};
\draw[line] (system1.east) -- ++(0.3,0) |- node[pos=0.25, right] {\myfigsize$x_t$} (policy1.east);
\draw[line] (policy1.west) -- ++(-0.3,0) |- node[pos=0.25, left] {\myfigsize$u_t$} (system1.west);

\coordinate (clsys1_topright) at ([xshift=0.7cm,yshift=0.3cm]system1.east);
\coordinate (clsys1_bottomleft) at ([xshift=-0.7cm,yshift=-0.3cm]policy1.west);
\node[
    greenblock,
    fit=(clsys1_bottomleft)(clsys1_topright),
    label={[green!50!black]below:{\myfigsize High-fidelity Experiment}}
] (highbox) {};

% ===== System 2 =====
\node[block, right=2cm of system1] (system2) {\myfigsize$f(x_t, u_t)$};
\node[block, below=0.2cm of system2] (policy2) {\myfigsize$\pi_\xi(x_t)$};
\draw[line] (system2.east) -- ++(0.3,0) |- node[pos=0.25, right] {\myfigsize$x_t$} (policy2.east);
\draw[line] (policy2.west) -- ++(-0.3,0) |- node[pos=0.25, left] {\myfigsize$u_t$} (system2.west);

\coordinate (clsys2_topright) at ([xshift=0.7cm,yshift=0.3cm]system2.east);
\coordinate (clsys2_bottomleft) at ([xshift=-0.7cm,yshift=-0.3cm]policy2.west);
\node[
    redblock,
    fit=(clsys2_bottomleft)(clsys2_topright),
    label={[red!50!black]below:{\myfigsize Low-fidelity Simulation}}
] (lowbox) {};

\coordinate (cltraj1) at ([xshift=0.5cm]highbox.north);
\coordinate (cltraj2) at ([xshift=0.5cm]lowbox.north);
\coordinate (xi1b) at ([xshift=-0.5cm]highbox.north);
\coordinate (xi2b) at ([xshift=-0.5cm]lowbox.north);

% ===== G(xi) blocks =====
\node[greenblock, above=0.7cm of cltraj1] (G1) {\myfigsize \faUser};
\node[redblock, above=0.7cm of cltraj2] (G2) {\myfigsize$\hat{G}$};

\draw[dashedarrow] (cltraj1) -- node[pos=0.5, right] {\myfigsize$\tau(\xi, x_0)$} (G1.south);
\draw[dashedarrow] (cltraj2) -- node[pos=0.5, right] {\myfigsize$\hat\tau(\xi, x_0)$} (G2.south);


% ===== MM-MFBO block =====
\coordinate (mfbo_right) at ([xshift=0.7cm]system2.east);
\coordinate (mfbo_left) at ([xshift=-0.7cm]system1.west);
\node[colorblock, 
    fit=(mfbo_right)(mfbo_left),
    minimum height=1cm,
    yshift=2.9cm,
   ] (MMMFBO) {\myfigsize Multi-Modal Multi-Fidelity \\ Bayesian Optimization};


\draw[dashedarrow] (MMMFBO.south -| xi1b) -- node[pos=0.5, left] {\myfigsize$\xi_a, \xi_b$} (xi1b);
\draw[dashedarrow] (MMMFBO.south -| xi2b) -- node[pos=0.5, left] {\myfigsize$\xi$} (xi2b);

\draw[dashedarrow] (G1.north) -- node[pos=0.5, right] {\footnotesize \faThumbsUp\;\faThumbsDown} (MMMFBO.south -| G1.north);
\draw[dashedarrow] (G2.north) -- node[pos=0.5, right] {\myfigsize$\hat G(\xi)$} (MMMFBO.south -| G2.north);


\end{tikzpicture}
